All the attention you need: Global-local, spatial-channel attention for image retrieval

We address representation learning for large-scale instance-level image retrieval. Apart from backbone, training pipelines and loss functions, popular approaches have focused on different spatial pooling and attention mechanisms, which are at the core of learning a powerful global image representation. There are different forms of attention according to the interaction of elements of the feature tensor (local and global) and the dimensions where it is applied (spatial and channel). Unfortunately, each study addresses only one or two forms of attention and applies it to different problems like classification, detection or retrieval. We present global-local attention module (GLAM), which is attached at the end of a backbone network and incorporates all four forms of attention: local and global, spatial and channel. We obtain a new feature tensor and, by spatial pooling, we learn a powerful embedding for image retrieval. Focusing on global descriptors, we provide empirical evidence of the interaction of all forms of attention and improve the state of the art on standard benchmarks.

==> tex/fig-glam.tex <==
\tikzfading[
	name=fade out,
	inner color=transparent!90,
	outer color=transparent!10,
]

%------------------------------------------------------------------------------
\begin{tikzpicture}[
	scale=.3,
	font={\footnotesize},
	node distance=.5,
	ovr/.style={fill=white,fill opacity=.9},
	ten/.style={draw,ovr},
	ops/.style={op,ovr},
	rec/.style args={(#1/#2)}{draw,rectc,minimum width=#1cm,minimum height=#2cm,preaction={ovr}},
	att/.style={fill,path fading=fade out},
	atth/.style={att,fading transform={yscale=10}},
	dim/.style={text opacity=.5,inner sep=2pt,below=2pt of #1},
	sym/.style={above=3pt of #1},
	symt/.style={above=8pt of #1-northwest},
	key/.style={red,left,near end},
	back/.style={draw=#1!60,fill=#1!30,fill opacity=.5,inner sep=4},
	xback/.style={back=#1,inner xsep=8},
	yback/.style={back=#1,inner ysep=8},
]
\matrix[
	tight,
	row sep={38,between origins},column sep=12,
	cells={scale=.3,},
	nodes={node distance=.5},
] {
	\&[4]\&
% 	local channel
	\node[rec=(4/1),atth] (lc) {};
	\node[sym=lc] {$\vA_c^l$};
	\node[dim=lc] {$c \times 1 \times 1$};
	\&
	\node[ops] (lc1) {$\times$};
	\&
	\node[ops] (lc2) {$+$};
	\&
	\para[ten]{lcf}{0,-2.5,-2}{1,5,4};
	\node[symt=lcf] {$\vF_c^l$};
	\&\&
% 	local spatial
	\node[rec=(4/4),att] (ls) {};
	\node[sym=ls] {$\vA_s^l$};
	\node[dim=ls] {$1 \times h \times w$};
	\node[ops,right=of ls] (ls1) {$\times$};
	\&
	\node[ops] (ls2) {$+$};
	\&
	\para[ten]{lsf}{0,-2.5,-2}{1,5,4};
	\node[symt=lsf] {$\vF^l$};
	\&[5]
% 	local output
	\node[ops] (l1) {$\times$};
	\\
% 	backbone
	\para[ten]{if}{0,-2.5,-2}{1,5,4};
	\node[ovr,dim=if-south] {$c \times h \times w$};
	\node[symt=if] {$\vF$};
	\&
	\node[dot](s) at(0,0){};
	\&\&\&\&\&
	\node[dot] (c){};
	\&\&\&\&
% 	skip
	\node[ops] (f1) {$\times$};
	\&
	\node[ops] (f) {$+$};
	\&
% 	glam output
	\para[ten]{of}{0,-2.5,-2}{1,5,4};
	\node[dim=of-south] {$c \times h \times w$};
	\node[symt=of] {$\vF^{gl}$};
	\\
	\&\&
% 	global channel
	\node[rec=(4/4),att] (gc) {};
	\node[sym=gc] {$\vA_c^g$};
	\node[dim=gc] {$c \times c$};
	\&
	\node[ops] (gc1) {$\times$};
	\&\&
	\para[ten]{gcf}{0,-2.5,-2}{1,5,4};
	\node[symt=gcf] {$\vF_c^g$};
	\&\&
% 	global spatial
	\node[rec=(5/5),att] (gs) {};
	\node[sym=gs] {$\vA_s^g$};
	\node[dim=gs] {$hw \times hw$};
	\node[ops,right=of gs] (gs1) {$\times$};
	\&
	\node[ops] (gs2) {$+$};
	\&
	\para[ten]{gsf}{0,-2.5,-2}{1,5,4};
	\node[symt=gsf] {$\vF^g$};
	\&
% 	global output
	\node[ops] (g1) {$\times$};
	\\
};

% weights
\node[above=of l1] (wl) {$w_l$};
\node[above=of f1] (w)  {$w$};
\node[above=of g1] (wg) {$w_g$};

% input / output
\draw (if-east)--(s);
\draw[->] (s) |- (lc);
\draw[->] (s) |- (gc);
\draw[->] (l1) -| (f);
\draw[->] (g1) -| (f);

% local stream
\draw[->]
	(lc) edge (lc1)
	(lc1) edge (lc2)
	(lc2) edge (lcf-west)
	(ls) edge (ls1)
	(ls1) edge (ls2)
	(ls2) edge (lsf-west)
	(lsf-east)--(l1)
	;

% skip stream
\draw[->]
	(s)--(f1)
	(f1) edge (f)
	(f) edge (of-west)
	;

% center connections
\draw[->] (c) |- (ls);
\draw[->] (c) |- (gs);

% global stream
\draw[->]
	(gc) edge (gc1)
	(gc1) edge (gcf-west)
	(gs) edge (gs1)
	(gs1) edge (gs2)
	(gs2) edge (gsf-west)
	(gsf-east)--(g1)
	;

% local skips
\draw (lcf-north) -- +(0,.6) coordinate (lcf-n);
\draw[->] (lcf-n) -| (ls1);
\draw[->] (lcf-n) -| (ls2);

% global skips
\draw (gcf-south) -- +(0,-.6) coordinate (gcf-s);
\draw[->] (gcf-s) -| (gs1);
\draw[->] (gcf-s) -| (gs2);

% input skips
\path
	(s |- lcf-n) coordinate(s-n)
	(s |- gcf-s) coordinate(s-s)
	;
\draw[->] (s-n) -| (lc1);
\draw[->] (if-north) |- (s-n) -| (lc2);
\begin{pgfonlayer}{bg1}
	\draw[->] (if-south) |- (s-s) -| (gc1);
\end{pgfonlayer}

% weighting
\draw[->]
	(wl) edge (l1)
	(w) edge (f1)
	(wg) edge (g1)
	;

\begin{pgfonlayer}{bg2}
	\node[yback=blue,fit=(s-n) (s-s) (lc2)] (channel) {};
	\node[yback=red,fit=(lcf-n -| ls1) (gcf-s -| gs1) (c) (gs2)] (spatial) {};
	\node[back=black,fit=(l1) (g1) (f)] (fusion) {};
	\node[xback=yellow,fit=(s-n) (lcf-n) (lcf-south) (lsf-east)] (local) {};
	\node[xback=green,fit=(s-s) (gcf-north) (gcf-s) (gsf-east)] (global) {};
\end{pgfonlayer}

\node[blue,below=1pt of channel]{channel attention};
\node[red,below=1pt of spatial]{spatial attention};
\node[black,below=1pt of fusion]{fusion};
\node[yellow!60!red,above=1pt of local.north east]{local attention};
\node[green!60!black,below=1pt of global.south east]{global attention};

\end{tikzpicture}
%------------------------------------------------------------------------------


==> tex/fig-global-channel.tex <==
\begin{tikzpicture}[
	font={\footnotesize},
]
\matrix[
	row sep=15pt,column sep=10pt,cells={scale=1,},
]{
	\node[inp](i){feature map}; \&
	\node[gap](g){GAP}; \\
	\& \node[fix](c2){conv1d($k$)};
	\& \node[fix](c3){conv1d($k$)}; \\
	\& \node[fun](s1){$\sigmoid$};
	\& \node[fun](s2){$\sigmoid$}; \\
	\& \node[op](m1){$\times$}; \\
	\node[op](m2){$\times$}; \&
	\node[fun](sm){$\softmax$}; \\
	\node[outp](o){attention feature map}; \\
};
\coordinate(s) at($(g.south)!.5!(c2.north)$); % split
\draw[->]
	(i) edge (g)
	(g)  edge (c2)
	(c2) edge node[dim,midway,right]{$1 \times c$} (s1)
	(c3) edge node[dim,midway,right]{$1 \times c$} (s2)
	(s1) edge node[dim,midway,right]{$1 \times c$} node[key,midway,left]{$\vQ_c$} (m1)
	(m1) edge node[dim,midway,right]{$c \times c$} (sm)
	(i) edge node[dim,midway,right]{$hw \times c$} node[key,midway,left]{$\vV_c$} (m2)
	(sm) edge node[midway,above]{$\vA_c^g$} (m2)
	(m2) edge node[dim,midway,right]{$c \times h \times w$} (o)
	;
\draw[->] (s) -| node[dim,midway,above]{$1 \times c$} (c3);
\draw[->] (s2) |- node[dim,near start,right]{$1 \times c$} node[key,near start,left]{$\vK_c$} (m1);
\node[left=1pt of i]{$\vF$};
\node[left=1pt of o]{$\vG_c$};
\end{tikzpicture}


==> tex/fig-global-spatial.tex <==
\begin{tikzpicture}[
	font={\footnotesize},
]
\matrix[
	row sep=15pt,column sep=10pt,cells={scale=1,},
]{
	\& \node[inp](i){feature map}; \\
	\node[down](c1){conv $1 \times 1$}; \&
	\node[down](c2){conv $1 \times 1$}; \&
	\node[down](c3){conv $1 \times 1$}; \\
	\& \node[op](m1){$\times$}; \\
	\node[op](m2){$\times$}; \&
	\node[fun](sm){$\softmax$}; \\
	\node[up](up){conv $1 \times 1$}; \\
	\node[outp](o){attention feature map}; \\
};
\coordinate(s) at($(i.south)!.5!(c2.north)$); % split
\draw[->]
	(i) edge (c2)
	(c2) edge node[dim,midway,right]{$c' \times hw$} node[key,midway,left]{$\vQ_s$} (m1)
	(m1) edge node[dim,midway,right]{$hw \times hw$} (sm)
	(up) edge node[dim,midway,right]{$c \times h \times w$} (o)
	(c1) edge node[dim,midway,right]{$c' \times hw$} node[key,midway,left]{$\vV_s$} (m2)
	(m2) edge node[dim,midway,right]{$c' \times h \times w$} (up)
	(sm) edge node[midway,above]{$\vA_s^g$} (m2)
	;
\draw[->] (s) -| (c1);
\draw[->] (s) -| node[dim,midway,above]{$c \times h \times w$} (c3);
\draw[->] (c3) |- node[dim,near start,right]{$c' \times hw$} node[key,near start,left]{$\vK_c$} (m1);
\node[left=1pt of i]{$\vF$};
\node[left=1pt of o]{$\vG_s$};
\end{tikzpicture}


==> tex/fig-local-channel.tex <==
\begin{tikzpicture}[
	font={\footnotesize},
]
\matrix[
	row sep=15pt,column sep=10pt,cells={scale=1,},
]{
	\node[inp](i){feature map}; \\
	\node[gap](g){GAP}; \\
	\node[fix](c5){conv1d($k$)}; \\
	\node[fun](s){$\sigmoid$}; \\
	\node[outp](o){attention map}; \\
};
\draw[->] 
	(i) edge node[dim,midway,right]{$c \times h \times w$} (g)
	(g) edge node[dim,midway,right]{$c \times 1 \times 1$} (c5) 
	(c5) edge (s)
	(s) edge node[dim,midway,right]{$c \times 1 \times 1$} (o)
	;
\node[left=1pt of i] {$\vF$};
\node[left=1pt of o] {$\vA_c^l$};
\end{tikzpicture}


==> tex/fig-local-spatial.tex <==
%------------------------------------------------------------------------------
\begin{tikzpicture}[
	font={\footnotesize},
]
\matrix[
	row sep=15pt,column sep=10pt,cells={scale=1,},
]{
	\& \node[inp](i){feature map}; \\
	\& \node[down](d1){conv $1 \times 1$}; \\
	\node[fix](c3){conv $3 \times 3$}; \&
	\node[fix](c5){conv $5 \times 5$}; \&
	\node[fix](c7){conv $7 \times 7$}; \\
	\& \node[cat](ca){concat}; \\
	\& \node[down](d2){conv $1 \times 1$}; \\
	\& \node[outp](o){attention map}; \\
};
\coordinate(s) at($(d1.south)!.5!(c5.north)$); % split
\coordinate(m) at($(c5.south)!.5!(ca.north)$); % merge
\node(left)[left=5pt of c3.west]{};
\coordinate(l) at(left.center);
\draw[->]
	(i) edge node[dim,midway,right]{$c \times h \times w$} (d1)
	(d1) edge (c5)
	(c5) edge (ca)
	(ca) edge node[dim,midway,right]{$4c' \times h \times w$} (d2)
	(d2) edge node[dim,midway,right]{$1 \times h \times w$} (o)
	;
\draw[->] (s) -| (c3);
\draw[->] (s) -| node[dim,midway,above]{$c' \times h \times w$} (c7);
\draw (s) -| (l) (l) |- (m);
\draw (c3) |- (m) (c7) |- (m);
\node[dim,below right=2pt of c7.south](dil) {\emph{dilated} \\ \emph{conv}};
\node[left=1pt of i] {$\vF$};
\node[left=1pt of d1] {$\vF'$};
\node[left=1pt of o] {$\vA_s^l$};
\end{tikzpicture}
%------------------------------------------------------------------------------

